Implementing Strassen's Algorithm with BLIS

We dispel with "street wisdom" regarding the practical implementation of Strassen's algorithm for matrix-matrix multiplication (DGEMM). Conventional wisdom: it is only practical for very large matrices. Our implementation is practical for small matrices. Conventional wisdom: the matrices being multiplied should be relatively square. Our implementation is practical for rank-k updates, where k is relatively small (a shape of importance for libraries like LAPACK). Conventional wisdom: it inherently requires substantial workspace. Our implementation requires no workspace beyond buffers already incorporated into conventional high-performance DGEMM implementations. Conventional wisdom: a Strassen DGEMM interface must pass in workspace. Our implementation requires no such workspace and can be plug-compatible with the standard DGEMM interface. Conventional wisdom: it is hard to demonstrate speedup on multi-core architectures. Our implementation demonstrates speedup over conventional DGEMM even on an Intel(R) Xeon Phi(TM) coprocessor utilizing 240 threads. We show how a distributed memory matrix-matrix multiplication also benefits from these advances.

==> Performance/perf_fig_lu.tex <==
\begin{figure*}[tb!]
\begin{center}
\begin{tabular}{c @{} c c}
	\begin{sideways}
		~
		\hspace{0.5in}
		GFLOPS/core
	\end{sideways}
	&
\begin{tikzpicture}
  \begin{axis}[width=0.33\textwidth,
               xlabel={$N$},
               % ylabel={GFLOPS},
               title={{\sc dgetrf single thread} (M=N)},
               xmin=0,xmax=16000,ymin=0,ymax=28,
               legend style={legend pos=south east},
               clip=false]
% netlib dgetrf
\addplot[color=black,solid,thick] coordinates {
(40,1.162778)
(80,3.073818)
(120,3.728925)
(160,3.899340)
(200,4.572547)
(240,5.799975)
(280,6.881386)
(320,7.057668)
(360,7.475708)
(400,8.436331)
(440,9.608892)
(480,10.226830)
(520,10.821200)
(560,11.459418)
(600,12.417536)
(640,12.087650)
(680,13.155118)
(720,13.580980)
(760,14.283845)
(800,14.324674)
(840,14.801404)
(880,15.239108)
(920,15.567286)
(960,15.405365)
(1000,15.958760)
(1040,16.398634)
(1080,16.783485)
(1120,16.760821)
(1160,17.338719)
(1200,17.418034)
(1240,17.651090)
(1280,17.056456)
(1320,17.929782)
(1360,18.151988)
(1400,18.374485)
(1440,18.413191)
(1480,18.463333)
(1520,18.517301)
(1560,18.743578)
(1600,18.528307)
(1640,18.843861)
(1680,18.910707)
(1720,18.964101)
(1760,18.995813)
(1800,19.085028)
(1840,19.195387)
(1880,19.263457)
(1920,19.244180)
(1960,19.387775)
(2000,19.500477)
(2040,19.457897)
(2080,19.545833)
(2120,19.682706)
(2160,19.737768)
(2200,19.800236)
(2240,19.755823)
(2280,19.931790)
(2320,20.045831)
(2360,20.040612)
(2400,20.093431)
(2440,20.175981)
(2480,20.284841)
(2520,20.337893)
(2560,19.733569)
(2600,20.415622)
(2640,20.474147)
(2680,20.513540)
(2720,20.567561)
(2760,20.642853)
(2800,20.702353)
(2840,20.777481)
(2880,20.728278)
(2920,20.864011)
(2960,20.896941)
(3000,20.975316)
(3040,20.957779)
(3080,20.944827)
(3120,21.073639)
(3160,21.125939)
(3200,21.102572)
(3240,21.218636)
(3280,21.250754)
(3320,21.303849)
(3360,21.332746)
(3400,21.352165)
(3440,21.466311)
(3480,21.482768)
(3520,21.491280)
(3560,21.521518)
(3600,21.550916)
(3640,21.613558)
(3680,21.635251)
(3720,21.698868)
(3760,21.755219)
(3800,21.783479)
(3840,21.652733)
(3880,21.795253)
(3920,21.860211)
(3960,21.876002)
(4000,21.914381)
(4040,21.960839)
(4080,21.935475)
(4120,22.016514)
(4160,22.011081)
(4200,22.032901)
(4240,22.082812)
(4280,22.098263)
(4320,22.091650)
(4360,22.123822)
(4400,22.228306)
(4440,22.176861)
(4480,22.140639)
(4520,22.253559)
(4560,22.301857)
(4600,22.221399)
(4640,22.281881)
(4680,22.357937)
(4720,22.360885)
(4760,22.426567)
(4800,22.366767)
(4840,22.434877)
(4880,22.457956)
(4920,22.472518)
(4960,22.449625)
(5000,22.517336)
(5040,22.542771)
(5080,22.586925)
(5120,22.230367)
(5160,22.603425)
(5200,22.604908)
(5240,22.616842)
(5280,22.599946)
(5320,22.671935)
(5360,22.713268)
(5400,22.753752)
(5440,22.646075)
(5480,22.789996)
(5520,22.750926)
(5560,22.793200)
(5600,22.748944)
(5640,22.717841)
(5680,22.891554)
(5720,22.871877)
(5760,22.816371)
(5800,22.903520)
(5840,22.915880)
(5880,22.910502)
(5920,22.880953)
(5960,22.987265)
(6000,22.969190)
(6040,23.007867)
(6080,22.971279)
(6120,23.083946)
(6160,23.057806)
(6200,23.059981)
(6240,23.090273)
(6280,23.134952)
(6320,23.076107)
(6360,23.120645)
(6400,23.066634)
(6440,23.158945)
(6480,23.152759)
(6520,23.193313)
(6560,23.159494)
(6600,23.263254)
(6640,23.178725)
(6680,23.256249)
(6720,23.215505)
(6760,23.292273)
(6800,23.228992)
(6840,23.308082)
(6880,23.298980)
(6920,23.283740)
(6960,23.304058)
(7000,23.329898)
(7040,23.277180)
(7080,23.369852)
(7120,23.380804)
(7160,23.296746)
(7200,23.336383)
(7240,23.410208)
(7280,23.386742)
(7320,23.434196)
(7360,23.374435)
(7400,23.462035)
(7440,23.392901)
(7480,23.499960)
(7520,23.424667)
(7560,23.505623)
(7600,23.481022)
(7640,23.562636)
(7680,23.274831)
(7720,23.531071)
(7760,23.454986)
(7800,23.543551)
(7840,23.452410)
(7880,23.590521)
(7920,23.489809)
(7960,23.579949)
(8000,23.518590)
(8040,23.588530)
(8080,23.538775)
(8120,23.596721)
(8160,23.512925)
(8200,23.527245)
(8240,23.550145)
(8280,23.636988)
(8320,23.568577)
(8360,23.649409)
(8400,23.613871)
(8440,23.683674)
(8480,23.621150)
(8520,23.736522)
(8560,23.678513)
(8600,23.785374)
(8640,23.656474)
(8680,23.756469)
(8720,23.677483)
(8760,23.776779)
(8800,23.769717)
(8840,23.785804)
(8880,23.753627)
(8920,23.807384)
(8960,23.735339)
(9000,23.844957)
(9040,23.776061)
(9080,23.854198)
(9120,23.855954)
(9160,23.922251)
(9200,23.822739)
(9240,23.889037)
(9280,23.845609)
(9320,23.938729)
(9360,23.927632)
(9400,23.912925)
(9440,23.884842)
(9480,23.902955)
(9520,23.915606)
(9560,23.952128)
(9600,23.903287)
(9640,23.957876)
(9680,23.931981)
(9720,23.914122)
(9760,23.975540)
(9800,23.986940)
(9840,23.978925)
(9880,23.992623)
(9920,23.968001)
(9960,24.042833)
(10000,24.036752)
(10040,24.034048)
(10080,23.996666)
(10120,24.055775)
(10160,24.070361)
(10200,24.058772)
(10240,23.923547)
(10280,24.065984)
(10320,24.084442)
(10360,24.087144)
(10400,24.038243)
(10440,24.104339)
(10480,24.097846)
(10520,24.102174)
(10560,23.933392)
(10600,24.119961)
(10640,24.129235)
(10680,24.124081)
(10720,24.096890)
(10760,24.041255)
(10800,24.145755)
(10840,24.191465)
(10880,24.149505)
(10920,24.181722)
(10960,24.180328)
(11000,24.141868)
(11040,24.130033)
(11080,24.190071)
(11120,24.194809)
(11160,24.238889)
(11200,24.213556)
(11240,24.258369)
(11280,24.237543)
(11320,24.243841)
(11360,24.194061)
(11400,24.230970)
(11440,24.231916)
(11480,24.301819)
(11520,24.230864)
(11560,24.290425)
(11600,24.264102)
(11640,24.275765)
(11680,24.281358)
(11720,24.291567)
(11760,24.262163)
(11800,24.319277)
(11840,24.270022)
(11880,24.313554)
(11920,24.310461)
(11960,24.326490)
(12000,24.303698)
(12040,24.293681)
(12080,24.331092)
(12120,24.315652)
(12160,24.351189)
(12200,24.336886)
(12240,24.396149)
(12280,24.307422)
(12320,24.374025)
(12360,24.356657)
(12400,24.362153)
(12440,24.371902)
(12480,24.361060)
(12520,24.394290)
(12560,24.394134)
(12600,24.390261)
(12640,24.369121)
(12680,24.394389)
(12720,24.409401)
(12760,24.414526)
(12800,24.247749)
(12840,24.422351)
(12880,24.423713)
(12920,24.426130)
(12960,24.422906)
(13000,24.439116)
(13040,24.458276)
(13080,24.445250)
(13120,24.378630)
(13160,24.447073)
(13200,24.469255)
(13240,24.458644)
(13280,24.417435)
(13320,24.360170)
(13360,24.508405)
(13400,24.480849)
(13440,24.420323)
(13480,24.463610)
(13520,24.478245)
(13560,24.460822)
(13600,24.422065)
(13640,24.519803)
(13680,24.493486)
(13720,24.504277)
(13760,24.475864)
(13800,24.503774)
(13840,24.475079)
(13880,24.525972)
(13920,24.437746)
(13960,24.541323)
(14000,24.539314)
(14040,24.530942)
(14080,24.466321)
(14120,24.527775)
(14160,24.526104)
(14200,24.532302)
(14240,24.505180)
(14280,24.535700)
(14320,24.540213)
(14360,24.534768)
(14400,24.461930)
(14440,24.551951)
(14480,24.536870)
(14520,24.552458)
(14560,24.472990)
(14600,24.540443)
(14640,24.555135)
(14680,24.562705)
(14720,24.476344)
(14760,24.591817)
(14800,24.553949)
(14840,24.506869)
(14880,24.448460)
(14920,24.575576)
(14960,24.560249)
(15000,24.584792)
(15040,24.446130)
(15080,24.608839)
(15120,24.564795)
(15160,24.643173)
(15200,24.433664)
(15240,24.599533)
(15280,24.554034)
(15320,24.603522)
(15360,24.287147)
(15400,24.615669)
(15440,24.562214)
(15480,24.598013)
(15520,24.422845)
(15560,24.603628)
(15600,24.555429)
(15640,24.618406)
(15680,24.440186)
(15720,24.622258)
(15760,24.569974)
(15800,24.623445)
(15840,24.400794)
(15880,24.518042)
(15920,24.571086)
(15960,24.657267)
(16000,24.402655)

  };
% OpenBLAS
\addplot[color=red,solid,thick] coordinates {
(40,0.102598	)
(80,2.012619	)
(120,6.154731	)
(160,7.900698	)
(200,9.192561	)
(240,10.535734	)
(280,9.477545	)
(320,13.019164	)
(360,12.376053	)
(400,12.735227	)
(440,14.970283	)
(480,16.527328	)
(520,16.470769	)
(560,17.181549	)
(600,17.569008	)
(640,17.671367	)
(680,18.390130	)
(720,18.933101	)
(760,19.147406	)
(800,19.013839	)
(840,19.696805	)
(880,20.052450	)
(920,20.069723	)
(960,20.347421	)
(1000,20.536608	)
(1040,20.690495	)
(1080,20.818750	)
(1120,21.182024	)
(1160,21.222080	)
(1200,21.367083	)
(1240,21.492491	)
(1280,21.396902	)
(1320,21.846131	)
(1360,21.870498	)
(1400,21.777775	)
(1440,21.882942	)
(1480,21.906589	)
(1520,21.955189	)
(1560,21.919668	)
(1600,21.934058	)
(1640,21.969058	)
(1680,21.919670	)
(1720,22.063436	)
(1760,22.126476	)
(1800,22.133515	)
(1840,22.143034	)
(1880,22.303554	)
(1920,22.414810	)
(1960,22.396258	)
(2000,22.462851	)
(2040,22.357040	)
(2080,22.494875	)
(2120,22.536975	)
(2160,22.563777	)
(2200,22.596200	)
(2240,22.678855	)
(2280,22.717835	)
(2320,22.797865	)
(2360,22.763552	)
(2400,22.782871	)
(2440,22.918372	)
(2480,22.960829	)
(2520,22.964652	)
(2560,22.852616	)
(2600,22.988819	)
(2640,23.033151	)
(2680,23.090328	)
(2720,23.098405	)
(2760,23.120085	)
(2800,23.167584	)
(2840,23.153917	)
(2880,23.243738	)
(2920,23.296665	)
(2960,23.286629	)
(3000,23.258443	)
(3040,23.348431	)
(3080,23.291191	)
(3120,23.374573	)
(3160,23.446333	)
(3200,23.434358	)
(3240,23.412419	)
(3280,23.482388	)
(3320,23.459869	)
(3360,23.522188	)
(3400,23.548652	)
(3440,23.547935	)
(3480,23.578592	)
(3520,23.708541	)
(3560,23.631299	)
(3600,23.628844	)
(3640,23.781991	)
(3680,23.690023	)
(3720,23.777385	)
(3760,23.710000	)
(3800,23.824580	)
(3840,23.786613	)
(3880,23.802404	)
(3920,23.791737	)
(3960,23.858002	)
(4000,23.837277	)
(4040,23.912373	)
(4080,23.839404	)
(4120,23.909768	)
(4160,23.898719	)
(4200,23.915056	)
(4240,23.955215	)
(4280,23.939121	)
(4320,23.982832	)
(4360,23.969716	)
(4400,24.045227	)
(4440,23.947506	)
(4480,24.084579	)
(4520,24.064663	)
(4560,24.060299	)
(4600,23.961681	)
(4640,24.043465	)
(4680,24.153102	)
(4720,24.090370	)
(4760,24.144991	)
(4800,24.144607	)
(4840,24.136418	)
(4880,24.174919	)
(4920,24.139227	)
(4960,24.150533	)
(5000,24.164029	)
(5040,24.216268	)
(5080,24.227757	)
(5120,24.084807	)
(5160,24.222691	)
(5200,24.225958	)
(5240,24.220236	)
(5280,24.233722	)
(5320,24.273612	)
(5360,24.317156	)
(5400,24.269086	)
(5440,24.253263	)
(5480,24.351352	)
(5520,24.362320	)
(5560,24.327507	)
(5600,24.358513	)
(5640,24.210998	)
(5680,24.436753	)
(5720,24.369923	)
(5760,24.373654	)
(5800,24.327371	)
(5840,24.414450	)
(5880,24.379510	)
(5920,24.394164	)
(5960,24.461838	)
(6000,24.480985	)
(6040,24.488656	)
(6080,24.440672	)
(6120,24.491112	)
(6160,24.422396	)
(6200,24.507552	)
(6240,24.451995	)
(6280,24.516745	)
(6320,24.504070	)
(6360,24.521818	)
(6400,24.470025	)
(6440,24.594005	)
(6480,24.498129	)
(6520,24.556513	)
(6560,24.552302	)
(6600,24.617494	)
(6640,24.511993	)
(6680,24.607155	)
(6720,24.578703	)
(6760,24.596302	)
(6800,24.567917	)
(6840,24.608879	)
(6880,24.614598	)
(6920,24.534299	)
(6960,24.594520	)
(7000,24.642514	)
(7040,24.682994	)
(7080,24.705980	)
(7120,24.675880	)
(7160,24.530910	)
(7200,24.623923	)
(7240,24.685722	)
(7280,24.692274	)
(7320,24.735790	)
(7360,24.709581	)
(7400,24.725726	)
(7440,24.654965	)
(7480,24.766182	)
(7520,24.712116	)
(7560,24.767238	)
(7600,24.737819	)
(7640,24.776965	)
(7680,24.550897	)
(7720,24.831653	)
(7760,24.724118	)
(7800,24.829369	)
(7840,24.732414	)
(7880,24.828300	)
(7920,24.752484	)
(7960,24.790775	)
(8000,24.764551	)
(8040,24.822064	)
(8080,24.785578	)
(8120,24.866869	)
(8160,24.808390	)
(8200,24.702823	)
(8240,24.790629	)
(8280,24.849172	)
(8320,24.819962	)
(8360,24.787798	)
(8400,24.826511	)
(8440,24.823461	)
(8480,24.775499	)
(8520,24.877085	)
(8560,24.813935	)
(8600,24.884090	)
(8640,24.852234	)
(8680,24.946770	)
(8720,24.826928	)
(8760,24.917868	)
(8800,24.871423	)
(8840,24.960590	)
(8880,24.699348	)
(8920,24.969740	)
(8960,24.814365	)
(9000,24.967402	)
(9040,24.907447	)
(9080,25.002512	)
(9120,24.913888	)
(9160,24.970892	)
(9200,24.729877	)
(9240,25.005528	)
(9280,24.940100	)
(9320,24.992980	)
(9360,24.972828	)
(9400,24.866321	)
(9440,24.809105	)
(9480,24.915469	)
(9520,24.995982	)
(9560,24.958097	)
(9600,24.997305	)
(9640,25.028985	)
(9680,25.039709	)
(9720,24.880146	)
(9760,24.996300	)
(9800,25.074357	)
(9840,25.066917	)
(9880,25.055103	)
(9920,25.030806	)
(9960,25.088751	)
(10000,25.114740	)
(10040,25.100362	)
(10080,25.036265	)
(10120,25.075528	)
(10160,25.115093	)
(10200,25.053836	)
(10240,24.976211	)
(10280,25.142908	)
(10320,25.150471	)
(10360,25.112711	)
(10400,25.091626	)
(10440,25.152480	)
(10480,25.139039	)
(10520,25.122762	)
(10560,25.081567	)
(10600,25.156656	)
(10640,25.133269	)
(10680,25.115339	)
(10720,25.099919	)
(10760,24.992968	)
(10800,25.208727	)
(10840,25.148705	)
(10880,25.191299	)
(10920,25.118496	)
(10960,25.217098	)
(11000,25.106324	)
(11040,25.088963	)
(11080,25.223682	)
(11120,25.167654	)
(11160,25.177620	)
(11200,25.181317	)
(11240,25.268602	)
(11280,25.117343	)
(11320,25.181008	)
(11360,25.151353	)
(11400,25.236137	)
(11440,25.152131	)
(11480,25.201983	)
(11520,25.187454	)
(11560,25.214835	)
(11600,25.191335	)
(11640,25.227300	)
(11680,25.238414	)
(11720,25.057664	)
(11760,25.162788	)
(11800,25.277925	)
(11840,25.069738	)
(11880,25.224092	)
(11920,25.105629	)
(11960,25.249166	)
(12000,25.291307	)
(12040,25.151174	)
(12080,25.285155	)
(12120,25.180512	)
(12160,25.276553	)
(12200,25.297325	)
(12240,25.321901	)
(12280,25.162091	)
(12320,25.256326	)
(12360,25.267176	)
(12400,25.249582	)
(12440,25.282449	)
(12480,25.330357	)
(12520,25.381896	)
(12560,25.300881	)
(12600,25.268993	)
(12640,25.329118	)
(12680,25.303263	)
(12720,25.285648	)
(12760,25.330438	)
(12800,25.185547	)
(12840,25.305407	)
(12880,25.313381	)
(12920,25.334503	)
(12960,25.270379	)
(13000,25.358481	)
(13040,25.387896	)
(13080,25.378897	)
(13120,25.352601	)
(13160,25.320789	)
(13200,25.319851	)
(13240,25.309205	)
(13280,25.305857	)
(13320,25.159737	)
(13360,25.333343	)
(13400,25.329159	)
(13440,25.300429	)
(13480,25.300705	)
(13520,25.345237	)
(13560,25.338062	)
(13600,25.281304	)
(13640,25.367441	)
(13680,25.407220	)
(13720,25.355108	)
(13760,25.336221	)
(13800,25.363603	)
(13840,25.338723	)
(13880,25.413351	)
(13920,25.293133	)
(13960,25.370999	)
(14000,25.321461	)
(14040,25.369186	)
(14080,25.234761	)
(14120,25.400750	)
(14160,25.390064	)
(14200,25.353767	)
(14240,25.349739	)
(14280,25.395481	)
(14320,25.331234	)
(14360,25.225159	)
(14400,25.367763	)
(14440,25.385991	)
(14480,25.410305	)
(14520,25.403518	)
(14560,25.342874	)
(14600,25.322308	)
(14640,25.410562	)
(14680,25.327726	)
(14720,25.356699	)
(14760,25.409217	)
(14800,25.395564	)
(14840,25.280014	)
(14880,25.306639	)
(14920,25.433265	)
(14960,25.379407	)
(15000,25.449666	)
(15040,25.275844	)
(15080,25.415699	)
(15120,25.431362	)
(15160,25.396769	)
(15200,25.261099	)
(15240,25.431917	)
(15280,25.388325	)
(15320,25.456941	)
(15360,25.150787	)
(15400,25.425255	)
(15440,25.418844	)
(15480,25.425559	)
(15520,25.279401	)
(15560,25.440954	)
(15600,25.391397	)
(15640,25.468566	)
(15680,25.296863	)
(15720,25.469949	)
(15760,25.445531	)
(15800,25.429059	)
(15840,25.284037	)
(15880,25.288788	)
(15920,25.447425	)
(15960,25.513004	)
(16000,25.289634	)
  };


  \legend{\begin{minipage}[t]{1in}
  	Netlib
  	\end{minipage}
  	, 
  	\begin{minipage}[t]{1in}
  	OpenBLAS
  	\end{minipage}
  }
  \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
  \begin{axis}[width=0.33\textwidth,
               xlabel={$N$},
               % ylabel={GFLOPS},
               title={{\sc dgetrf single thread} (M=N)},
               xmin=0,xmax=16000,ymin=0,ymax=28,
               legend style={legend pos=south east},
               clip=false]
% netlib dgetrf
\addplot[color=black,solid,thick] coordinates {
(40,1.162778)
(80,3.073818)
(120,3.728925)
(160,3.899340)
(200,4.572547)
(240,5.799975)
(280,6.881386)
(320,7.057668)
(360,7.475708)
(400,8.436331)
(440,9.608892)
(480,10.226830)
(520,10.821200)
(560,11.459418)
(600,12.417536)
(640,12.087650)
(680,13.155118)
(720,13.580980)
(760,14.283845)
(800,14.324674)
(840,14.801404)
(880,15.239108)
(920,15.567286)
(960,15.405365)
(1000,15.958760)
(1040,16.398634)
(1080,16.783485)
(1120,16.760821)
(1160,17.338719)
(1200,17.418034)
(1240,17.651090)
(1280,17.056456)
(1320,17.929782)
(1360,18.151988)
(1400,18.374485)
(1440,18.413191)
(1480,18.463333)
(1520,18.517301)
(1560,18.743578)
(1600,18.528307)
(1640,18.843861)
(1680,18.910707)
(1720,18.964101)
(1760,18.995813)
(1800,19.085028)
(1840,19.195387)
(1880,19.263457)
(1920,19.244180)
(1960,19.387775)
(2000,19.500477)
(2040,19.457897)
(2080,19.545833)
(2120,19.682706)
(2160,19.737768)
(2200,19.800236)
(2240,19.755823)
(2280,19.931790)
(2320,20.045831)
(2360,20.040612)
(2400,20.093431)
(2440,20.175981)
(2480,20.284841)
(2520,20.337893)
(2560,19.733569)
(2600,20.415622)
(2640,20.474147)
(2680,20.513540)
(2720,20.567561)
(2760,20.642853)
(2800,20.702353)
(2840,20.777481)
(2880,20.728278)
(2920,20.864011)
(2960,20.896941)
(3000,20.975316)
(3040,20.957779)
(3080,20.944827)
(3120,21.073639)
(3160,21.125939)
(3200,21.102572)
(3240,21.218636)
(3280,21.250754)
(3320,21.303849)
(3360,21.332746)
(3400,21.352165)
(3440,21.466311)
(3480,21.482768)
(3520,21.491280)
(3560,21.521518)
(3600,21.550916)
(3640,21.613558)
(3680,21.635251)
(3720,21.698868)
(3760,21.755219)
(3800,21.783479)
(3840,21.652733)
(3880,21.795253)
(3920,21.860211)
(3960,21.876002)
(4000,21.914381)
(4040,21.960839)
(4080,21.935475)
(4120,22.016514)
(4160,22.011081)
(4200,22.032901)
(4240,22.082812)
(4280,22.098263)
(4320,22.091650)
(4360,22.123822)
(4400,22.228306)
(4440,22.176861)
(4480,22.140639)
(4520,22.253559)
(4560,22.301857)
(4600,22.221399)
(4640,22.281881)
(4680,22.357937)
(4720,22.360885)
(4760,22.426567)
(4800,22.366767)
(4840,22.434877)
(4880,22.457956)
(4920,22.472518)
(4960,22.449625)
(5000,22.517336)
(5040,22.542771)
(5080,22.586925)
(5120,22.230367)
(5160,22.603425)
(5200,22.604908)
(5240,22.616842)
(5280,22.599946)
(5320,22.671935)
(5360,22.713268)
(5400,22.753752)
(5440,22.646075)
(5480,22.789996)
(5520,22.750926)
(5560,22.793200)
(5600,22.748944)
(5640,22.717841)
(5680,22.891554)
(5720,22.871877)
(5760,22.816371)
(5800,22.903520)
(5840,22.915880)
(5880,22.910502)
(5920,22.880953)
(5960,22.987265)
(6000,22.969190)
(6040,23.007867)
(6080,22.971279)
(6120,23.083946)
(6160,23.057806)
(6200,23.059981)
(6240,23.090273)
(6280,23.134952)
(6320,23.076107)
(6360,23.120645)
(6400,23.066634)
(6440,23.158945)
(6480,23.152759)
(6520,23.193313)
(6560,23.159494)
(6600,23.263254)
(6640,23.178725)
(6680,23.256249)
(6720,23.215505)
(6760,23.292273)
(6800,23.228992)
(6840,23.308082)
(6880,23.298980)
(6920,23.283740)
(6960,23.304058)
(7000,23.329898)
(7040,23.277180)
(7080,23.369852)
(7120,23.380804)
(7160,23.296746)
(7200,23.336383)
(7240,23.410208)
(7280,23.386742)
(7320,23.434196)
(7360,23.374435)
(7400,23.462035)
(7440,23.392901)
(7480,23.499960)
(7520,23.424667)
(7560,23.505623)
(7600,23.481022)
(7640,23.562636)
(7680,23.274831)
(7720,23.531071)
(7760,23.454986)
(7800,23.543551)
(7840,23.452410)
(7880,23.590521)
(7920,23.489809)
(7960,23.579949)
(8000,23.518590)
(8040,23.588530)
(8080,23.538775)
(8120,23.596721)
(8160,23.512925)
(8200,23.527245)
(8240,23.550145)
(8280,23.636988)
(8320,23.568577)
(8360,23.649409)
(8400,23.613871)
(8440,23.683674)
(8480,23.621150)
(8520,23.736522)
(8560,23.678513)
(8600,23.785374)
(8640,23.656474)
(8680,23.756469)
(8720,23.677483)
(8760,23.776779)
(8800,23.769717)
(8840,23.785804)
(8880,23.753627)
(8920,23.807384)
(8960,23.735339)
(9000,23.844957)
(9040,23.776061)
(9080,23.854198)
(9120,23.855954)
(9160,23.922251)
(9200,23.822739)
(9240,23.889037)
(9280,23.845609)
(9320,23.938729)
(9360,23.927632)
(9400,23.912925)
(9440,23.884842)
(9480,23.902955)
(9520,23.915606)
(9560,23.952128)
(9600,23.903287)
(9640,23.957876)
(9680,23.931981)
(9720,23.914122)
(9760,23.975540)
(9800,23.986940)
(9840,23.978925)
(9880,23.992623)
(9920,23.968001)
(9960,24.042833)
(10000,24.036752)
(10040,24.034048)
(10080,23.996666)
(10120,24.055775)
(10160,24.070361)
(10200,24.058772)
(10240,23.923547)
(10280,24.065984)
(10320,24.084442)
(10360,24.087144)
(10400,24.038243)
(10440,24.104339)
(10480,24.097846)
(10520,24.102174)
(10560,23.933392)
(10600,24.119961)
(10640,24.129235)
(10680,24.124081)
(10720,24.096890)
(10760,24.041255)
(10800,24.145755)
(10840,24.191465)
(10880,24.149505)
(10920,24.181722)
(10960,24.180328)
(11000,24.141868)
(11040,24.130033)
(11080,24.190071)
(11120,24.194809)
(11160,24.238889)
(11200,24.213556)
(11240,24.258369)
(11280,24.237543)
(11320,24.243841)
(11360,24.194061)
(11400,24.230970)
(11440,24.231916)
(11480,24.301819)
(11520,24.230864)
(11560,24.290425)
(11600,24.264102)
(11640,24.275765)
(11680,24.281358)
(11720,24.291567)
(11760,24.262163)
(11800,24.319277)
(11840,24.270022)
(11880,24.313554)
(11920,24.310461)
(11960,24.326490)
(12000,24.303698)
(12040,24.293681)
(12080,24.331092)
(12120,24.315652)
(12160,24.351189)
(12200,24.336886)
(12240,24.396149)
(12280,24.307422)
(12320,24.374025)
(12360,24.356657)
(12400,24.362153)
(12440,24.371902)
(12480,24.361060)
(12520,24.394290)
(12560,24.394134)
(12600,24.390261)
(12640,24.369121)
(12680,24.394389)
(12720,24.409401)
(12760,24.414526)
(12800,24.247749)
(12840,24.422351)
(12880,24.423713)
(12920,24.426130)
(12960,24.422906)
(13000,24.439116)
(13040,24.458276)
(13080,24.445250)
(13120,24.378630)
(13160,24.447073)
(13200,24.469255)
(13240,24.458644)
(13280,24.417435)
(13320,24.360170)
(13360,24.508405)
(13400,24.480849)
(13440,24.420323)
(13480,24.463610)
(13520,24.478245)
(13560,24.460822)
(13600,24.422065)
(13640,24.519803)
(13680,24.493486)
(13720,24.504277)
(13760,24.475864)
(13800,24.503774)
(13840,24.475079)
(13880,24.525972)
(13920,24.437746)
(13960,24.541323)
(14000,24.539314)
(14040,24.530942)
(14080,24.466321)
(14120,24.527775)
(14160,24.526104)
(14200,24.532302)
(14240,24.505180)
(14280,24.535700)
(14320,24.540213)
(14360,24.534768)
(14400,24.461930)
(14440,24.551951)
(14480,24.536870)
(14520,24.552458)
(14560,24.472990)
(14600,24.540443)
(14640,24.555135)
(14680,24.562705)
(14720,24.476344)
(14760,24.591817)
(14800,24.553949)
(14840,24.506869)
(14880,24.448460)
(14920,24.575576)
(14960,24.560249)
(15000,24.584792)
(15040,24.446130)
(15080,24.608839)
(15120,24.564795)
(15160,24.643173)
(15200,24.433664)
(15240,24.599533)
(15280,24.554034)
(15320,24.603522)
(15360,24.287147)
(15400,24.615669)
(15440,24.562214)
(15480,24.598013)
(15520,24.422845)
(15560,24.603628)
(15600,24.555429)
(15640,24.618406)
(15680,24.440186)
(15720,24.622258)
(15760,24.569974)
(15800,24.623445)
(15840,24.400794)
(15880,24.518042)
(15920,24.571086)
(15960,24.657267)
(16000,24.402655)

  };
% OpenBLAS
\addplot[color=red,solid,thick] coordinates {
(40,0.102598	)
(80,2.012619	)
(120,6.154731	)
(160,7.900698	)
(200,9.192561	)
(240,10.535734	)
(280,9.477545	)
(320,13.019164	)
(360,12.376053	)
(400,12.735227	)
(440,14.970283	)
(480,16.527328	)
(520,16.470769	)
(560,17.181549	)
(600,17.569008	)
(640,17.671367	)
(680,18.390130	)
(720,18.933101	)
(760,19.147406	)
(800,19.013839	)
(840,19.696805	)
(880,20.052450	)
(920,20.069723	)
(960,20.347421	)
(1000,20.536608	)
(1040,20.690495	)
(1080,20.818750	)
(1120,21.182024	)
(1160,21.222080	)
(1200,21.367083	)
(1240,21.492491	)
(1280,21.396902	)
(1320,21.846131	)
(1360,21.870498	)
(1400,21.777775	)
(1440,21.882942	)
(1480,21.906589	)
(1520,21.955189	)
(1560,21.919668	)
(1600,21.934058	)
(1640,21.969058	)
(1680,21.919670	)
(1720,22.063436	)
(1760,22.126476	)
(1800,22.133515	)
(1840,22.143034	)
(1880,22.303554	)
(1920,22.414810	)
(1960,22.396258	)
(2000,22.462851	)
(2040,22.357040	)
(2080,22.494875	)
(2120,22.536975	)
(2160,22.563777	)
(2200,22.596200	)
(2240,22.678855	)
(2280,22.717835	)
(2320,22.797865	)
(2360,22.763552	)
(2400,22.782871	)
(2440,22.918372	)
(2480,22.960829	)
(2520,22.964652	)
(2560,22.852616	)
(2600,22.988819	)
(2640,23.033151	)
(2680,23.090328	)
(2720,23.098405	)
(2760,23.120085	)
(2800,23.167584	)
(2840,23.153917	)
(2880,23.243738	)
(2920,23.296665	)
(2960,23.286629	)
(3000,23.258443	)
(3040,23.348431	)
(3080,23.291191	)
(3120,23.374573	)
(3160,23.446333	)
(3200,23.434358	)
(3240,23.412419	)
(3280,23.482388	)
(3320,23.459869	)
(3360,23.522188	)
(3400,23.548652	)
(3440,23.547935	)
(3480,23.578592	)
(3520,23.708541	)
(3560,23.631299	)
(3600,23.628844	)
(3640,23.781991	)
(3680,23.690023	)
(3720,23.777385	)
(3760,23.710000	)
(3800,23.824580	)
(3840,23.786613	)
(3880,23.802404	)
(3920,23.791737	)
(3960,23.858002	)
(4000,23.837277	)
(4040,23.912373	)
(4080,23.839404	)
(4120,23.909768	)
(4160,23.898719	)
(4200,23.915056	)
(4240,23.955215	)
(4280,23.939121	)
(4320,23.982832	)
(4360,23.969716	)
(4400,24.045227	)
(4440,23.947506	)
(4480,24.084579	)
(4520,24.064663	)
(4560,24.060299	)
(4600,23.961681	)
(4640,24.043465	)
(4680,24.153102	)
(4720,24.090370	)
(4760,24.144991	)
(4800,24.144607	)
(4840,24.136418	)
(4880,24.174919	)
(4920,24.139227	)
(4960,24.150533	)
(5000,24.164029	)
(5040,24.216268	)
(5080,24.227757	)
(5120,24.084807	)
(5160,24.222691	)
(5200,24.225958	)
(5240,24.220236	)
(5280,24.233722	)
(5320,24.273612	)
(5360,24.317156	)
(5400,24.269086	)
(5440,24.253263	)
(5480,24.351352	)
(5520,24.362320	)
(5560,24.327507	)
(5600,24.358513	)
(5640,24.210998	)
(5680,24.436753	)
(5720,24.369923	)
(5760,24.373654	)
(5800,24.327371	)
(5840,24.414450	)
(5880,24.379510	)
(5920,24.394164	)
(5960,24.461838	)
(6000,24.480985	)
(6040,24.488656	)
(6080,24.440672	)
(6120,24.491112	)
(6160,24.422396	)
(6200,24.507552	)
(6240,24.451995	)
(6280,24.516745	)
(6320,24.504070	)
(6360,24.521818	)
(6400,24.470025	)
(6440,24.594005	)
(6480,24.498129	)
(6520,24.556513	)
(6560,24.552302	)
(6600,24.617494	)
(6640,24.511993	)
(6680,24.607155	)
(6720,24.578703	)
(6760,24.596302	)
(6800,24.567917	)
(6840,24.608879	)
(6880,24.614598	)
(6920,24.534299	)
(6960,24.594520	)
(7000,24.642514	)
(7040,24.682994	)
(7080,24.705980	)
(7120,24.675880	)
(7160,24.530910	)
(7200,24.623923	)
(7240,24.685722	)
(7280,24.692274	)
(7320,24.735790	)
(7360,24.709581	)
(7400,24.725726	)
(7440,24.654965	)
(7480,24.766182	)
(7520,24.712116	)
(7560,24.767238	)
(7600,24.737819	)
(7640,24.776965	)
(7680,24.550897	)
(7720,24.831653	)
(7760,24.724118	)
(7800,24.829369	)
(7840,24.732414	)
(7880,24.828300	)
(7920,24.752484	)
(7960,24.790775	)
(8000,24.764551	)
(8040,24.822064	)
(8080,24.785578	)
(8120,24.866869	)
(8160,24.808390	)
(8200,24.702823	)
(8240,24.790629	)
(8280,24.849172	)
(8320,24.819962	)
(8360,24.787798	)
(8400,24.826511	)
(8440,24.823461	)
(8480,24.775499	)
(8520,24.877085	)
(8560,24.813935	)
(8600,24.884090	)
(8640,24.852234	)
(8680,24.946770	)
(8720,24.826928	)
(8760,24.917868	)
(8800,24.871423	)
(8840,24.960590	)
(8880,24.699348	)
(8920,24.969740	)
(8960,24.814365	)
(9000,24.967402	)
(9040,24.907447	)
(9080,25.002512	)
(9120,24.913888	)
(9160,24.970892	)
(9200,24.729877	)
(9240,25.005528	)
(9280,24.940100	)
(9320,24.992980	)
(9360,24.972828	)
(9400,24.866321	)
(9440,24.809105	)
(9480,24.915469	)
(9520,24.995982	)
(9560,24.958097	)
(9600,24.997305	)
(9640,25.028985	)
(9680,25.039709	)
(9720,24.880146	)
(9760,24.996300	)
(9800,25.074357	)
(9840,25.066917	)
(9880,25.055103	)
(9920,25.030806	)
(9960,25.088751	)
(10000,25.114740	)
(10040,25.100362	)
(10080,25.036265	)
(10120,25.075528	)
(10160,25.115093	)
(10200,25.053836	)
(10240,24.976211	)
(10280,25.142908	)
(10320,25.150471	)
(10360,25.112711	)
(10400,25.091626	)
(10440,25.152480	)
(10480,25.139039	)
(10520,25.122762	)
(10560,25.081567	)
(10600,25.156656	)
(10640,25.133269	)
(10680,25.115339	)
(10720,25.099919	)
(10760,24.992968	)
(10800,25.208727	)
(10840,25.148705	)
(10880,25.191299	)
(10920,25.118496	)
(10960,25.217098	)
(11000,25.106324	)
(11040,25.088963	)
(11080,25.223682	)
(11120,25.167654	)
(11160,25.177620	)
(11200,25.181317	)
(11240,25.268602	)
(11280,25.117343	)
(11320,25.181008	)
(11360,25.151353	)
(11400,25.236137	)
(11440,25.152131	)
(11480,25.201983	)
(11520,25.187454	)
(11560,25.214835	)
(11600,25.191335	)
(11640,25.227300	)
(11680,25.238414	)
(11720,25.057664	)
(11760,25.162788	)
(11800,25.277925	)
(11840,25.069738	)
(11880,25.224092	)
(11920,25.105629	)
(11960,25.249166	)
(12000,25.291307	)
(12040,25.151174	)
(12080,25.285155	)
(12120,25.180512	)
(12160,25.276553	)
(12200,25.297325	)
(12240,25.321901	)
(12280,25.162091	)
(12320,25.256326	)
(12360,25.267176	)
(12400,25.249582	)
(12440,25.282449	)
(12480,25.330357	)
(12520,25.381896	)
(12560,25.300881	)
(12600,25.268993	)
(12640,25.329118	)
(12680,25.303263	)
(12720,25.285648	)
(12760,25.330438	)
(12800,25.185547	)
(12840,25.305407	)
(12880,25.313381	)
(12920,25.334503	)
(12960,25.270379	)
(13000,25.358481	)
(13040,25.387896	)
(13080,25.378897	)
(13120,25.352601	)
(13160,25.320789	)
(13200,25.319851	)
(13240,25.309205	)
(13280,25.305857	)
(13320,25.159737	)
(13360,25.333343	)
(13400,25.329159	)
(13440,25.300429	)
(13480,25.300705	)
(13520,25.345237	)
(13560,25.338062	)
(13600,25.281304	)
(13640,25.367441	)
(13680,25.407220	)
(13720,25.355108	)
(13760,25.336221	)
(13800,25.363603	)
(13840,25.338723	)
(13880,25.413351	)
(13920,25.293133	)
(13960,25.370999	)
(14000,25.321461	)
(14040,25.369186	)
(14080,25.234761	)
(14120,25.400750	)
(14160,25.390064	)
(14200,25.353767	)
(14240,25.349739	)
(14280,25.395481	)
(14320,25.331234	)
(14360,25.225159	)
(14400,25.367763	)
(14440,25.385991	)
(14480,25.410305	)
(14520,25.403518	)
(14560,25.342874	)
(14600,25.322308	)
(14640,25.410562	)
(14680,25.327726	)
(14720,25.356699	)
(14760,25.409217	)
(14800,25.395564	)
(14840,25.280014	)
(14880,25.306639	)
(14920,25.433265	)
(14960,25.379407	)
(15000,25.449666	)
(15040,25.275844	)
(15080,25.415699	)
(15120,25.431362	)
(15160,25.396769	)
(15200,25.261099	)
(15240,25.431917	)
(15280,25.388325	)
(15320,25.456941	)
(15360,25.150787	)
(15400,25.425255	)
(15440,25.418844	)
(15480,25.425559	)
(15520,25.279401	)
(15560,25.440954	)
(15600,25.391397	)
(15640,25.468566	)
(15680,25.296863	)
(15720,25.469949	)
(15760,25.445531	)
(15800,25.429059	)
(15840,25.284037	)
(15880,25.288788	)
(15920,25.447425	)
(15960,25.513004	)
(16000,25.289634	)
  };


  \legend{\begin{minipage}[t]{1in}
  	Netlib
  	\end{minipage}
  	, 
  	\begin{minipage}[t]{1in}
  	OpenBLAS
  	\end{minipage}
  }
  \end{axis}
\end{tikzpicture}
\end{tabular}
\end{center}
\caption{Performance of {\tt netlib} and OpenBLAS LU with partial
  pivoting (dgetrf)  ...}
\label{fig:LU}
\end{figure*}
 
